Quantization and Codebook Stability of Euclidean and KL Lattice Quantizers

Small edits to raw data can cause large changes in the compressed version, which can be costly in applications such as data synchronization and incremental backup. We study quantization stability, the probability that two perturbed distributions map to the same representative, and codebook stability, the probability that the resulting Huffman codebooks are the same. We first quantize the empirical distribution and then construct a Huffman code from the quantized distribution, which can improve codebook stability at the cost of some compression efficiency. We study two quantizers based on a shifted and scaled lattice in the probability simplex: the Euclidean Lattice Quantizer (ELQ) and the KL Quantizer (KLQ). For ELQ, we derive bounds on quantization stability and KL distortion. For KLQ, we show that its quantization cells can be determined by comparisons with adjacent lattice codewords and use the distances to the cell boundaries to derive a quantization stability bound. For a symmetric codebook of positive types, we obtain the exact worst-case KL distortion over the full probability simplex. We also give a heuristic choice $\alpha^\star$ of the minimum codeword probability and compare it with the minimum coordinate of a Lloyd-optimized codebook. Simulations using canonical Huffman coding compare ELQ and KLQ with an existing compander-based quantizer and show the trade-off between KL distortion, codebook stability, and encoded length under random deletions.

==> figures/tikz_elq_hex_K9.tex <==
\begin{tikzpicture}[scale=5.5,every node/.append style={font=\Large}]
  %
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.86603) -- (0.41667,0.72169) -- (0.50000,0.67358) -- (0.58333,0.72169) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.65000,0.60622) -- (0.58333,0.72169) -- (0.50000,0.67358) -- (0.50000,0.59660) -- (0.56667,0.55811) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.56667,0.55811) -- (0.56667,0.48113) -- (0.63333,0.44264) -- (0.71667,0.49075) -- (0.65000,0.60622) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.63333,0.44264) -- (0.63333,0.36566) -- (0.70000,0.32717) -- (0.78333,0.37528) -- (0.71667,0.49075) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.85000,0.25981) -- (0.78333,0.37528) -- (0.70000,0.32717) -- (0.70000,0.25019) -- (0.76667,0.21170) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.91667,0.14434) -- (0.85000,0.25981) -- (0.76667,0.21170) -- (0.76667,0.13472) -- (0.83333,0.09623) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.83333,0.00000) -- (1.00000,0.00000) -- (0.91667,0.14434) -- (0.83333,0.09623) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.50000,0.59660) -- (0.50000,0.67358) -- (0.41667,0.72169) -- (0.35000,0.60622) -- (0.43333,0.55811) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.56667,0.48113) -- (0.56667,0.55811) -- (0.50000,0.59660) -- (0.43333,0.55811) -- (0.43333,0.48113) -- (0.50000,0.44264) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.50000,0.44264) -- (0.50000,0.36566) -- (0.56667,0.32717) -- (0.63333,0.36566) -- (0.63333,0.44264) -- (0.56667,0.48113) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.70000,0.25019) -- (0.70000,0.32717) -- (0.63333,0.36566) -- (0.56667,0.32717) -- (0.56667,0.25019) -- (0.63333,0.21170) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.76667,0.13472) -- (0.76667,0.21170) -- (0.70000,0.25019) -- (0.63333,0.21170) -- (0.63333,0.13472) -- (0.70000,0.09623) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.70000,0.09623) -- (0.70000,0.00000) -- (0.83333,-0.00000) -- (0.83333,0.09623) -- (0.76667,0.13472) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.43333,0.55811) -- (0.35000,0.60622) -- (0.28333,0.49075) -- (0.36667,0.44264) -- (0.43333,0.48113) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.50000,0.36566) -- (0.50000,0.44264) -- (0.43333,0.48113) -- (0.36667,0.44264) -- (0.36667,0.36566) -- (0.43333,0.32717) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.43333,0.32717) -- (0.43333,0.25019) -- (0.50000,0.21170) -- (0.56667,0.25019) -- (0.56667,0.32717) -- (0.50000,0.36566) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.50000,0.21170) -- (0.50000,0.13472) -- (0.56667,0.09623) -- (0.63333,0.13472) -- (0.63333,0.21170) -- (0.56667,0.25019) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.56667,0.09623) -- (0.56667,-0.00000) -- (0.70000,0.00000) -- (0.70000,0.09623) -- (0.63333,0.13472) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.36667,0.36566) -- (0.36667,0.44264) -- (0.28333,0.49075) -- (0.21667,0.37528) -- (0.30000,0.32717) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.30000,0.32717) -- (0.30000,0.25019) -- (0.36667,0.21170) -- (0.43333,0.25019) -- (0.43333,0.32717) -- (0.36667,0.36566) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.13472) -- (0.50000,0.21170) -- (0.43333,0.25019) -- (0.36667,0.21170) -- (0.36667,0.13472) -- (0.43333,0.09623) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.43333,0.09623) -- (0.43333,0.00000) -- (0.56667,0.00000) -- (0.56667,0.09623) -- (0.50000,0.13472) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.30000,0.32717) -- (0.21667,0.37528) -- (0.15000,0.25981) -- (0.23333,0.21170) -- (0.30000,0.25019) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.23333,0.21170) -- (0.23333,0.13472) -- (0.30000,0.09623) -- (0.36667,0.13472) -- (0.36667,0.21170) -- (0.30000,0.25019) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.43333,0.00000) -- (0.43333,0.09623) -- (0.36667,0.13472) -- (0.30000,0.09623) -- (0.30000,0.00000) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.23333,0.21170) -- (0.15000,0.25981) -- (0.08333,0.14434) -- (0.16667,0.09623) -- (0.23333,0.13472) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.30000,0.00000) -- (0.30000,0.09623) -- (0.23333,0.13472) -- (0.16667,0.09623) -- (0.16667,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.16667,0.09623) -- (0.08333,0.14434) -- (0.00000,0.00000) -- (0.16667,0.00000) -- cycle;

  \draw[black, line width=0.4pt] (0.00000,0.00000) -- (1.00000,0.00000) -- (0.50000,0.86603) -- cycle;

  \draw[black, line width=0.6pt] (0.56667,0.86603) circle (0.014);
  \draw[black, line width=0.6pt] (0.63333,0.75056) circle (0.014);
  \draw[black, line width=0.6pt] (0.70000,0.63509) circle (0.014);
  \draw[black, line width=0.6pt] (0.76667,0.51962) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,0.40415) circle (0.014);
  \draw[black, line width=0.6pt] (0.90000,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.96667,0.17321) circle (0.014);
  \draw[black, line width=0.6pt] (1.03333,0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.43333,0.86603) circle (0.014);
  \draw[black, line width=0.6pt] (0.96667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.36667,0.75056) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.30000,0.63509) circle (0.014);
  \draw[black, line width=0.6pt] (0.70000,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.23333,0.51962) circle (0.014);
  \draw[black, line width=0.6pt] (0.56667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,0.40415) circle (0.014);
  \draw[black, line width=0.6pt] (0.43333,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.10000,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.30000,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.03333,0.17321) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (-0.03333,0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.03333,-0.05774) circle (0.014);

  \fill[black] (0.50000,0.75056) circle (0.012);
  \fill[black] (0.56667,0.63509) circle (0.012);
  \fill[black] (0.63333,0.51962) circle (0.012);
  \fill[black] (0.70000,0.40415) circle (0.012);
  \fill[black] (0.76667,0.28868) circle (0.012);
  \fill[black] (0.83333,0.17321) circle (0.012);
  \fill[black] (0.90000,0.05774) circle (0.012);
  \fill[black] (0.43333,0.63509) circle (0.012);
  \fill[black] (0.50000,0.51962) circle (0.012);
  \fill[black] (0.56667,0.40415) circle (0.012);
  \fill[black] (0.63333,0.28868) circle (0.012);
  \fill[black] (0.70000,0.17321) circle (0.012);
  \fill[black] (0.76667,0.05774) circle (0.012);
  \fill[black] (0.36667,0.51962) circle (0.012);
  \fill[black] (0.43333,0.40415) circle (0.012);
  \fill[black] (0.50000,0.28868) circle (0.012);
  \fill[black] (0.56667,0.17321) circle (0.012);
  \fill[black] (0.63333,0.05774) circle (0.012);
  \fill[black] (0.30000,0.40415) circle (0.012);
  \fill[black] (0.36667,0.28868) circle (0.012);
  \fill[black] (0.43333,0.17321) circle (0.012);
  \fill[black] (0.50000,0.05774) circle (0.012);
  \fill[black] (0.23333,0.28868) circle (0.012);
  \fill[black] (0.30000,0.17321) circle (0.012);
  \fill[black] (0.36667,0.05774) circle (0.012);
  \fill[black] (0.16667,0.17321) circle (0.012);
  \fill[black] (0.23333,0.05774) circle (0.012);
  \fill[black] (0.10000,0.05774) circle (0.012);

  %
  \node[anchor=center] at (-0.08500,-0.03500) {$\mathbf{e}_1$};
  \node[anchor=center] at (1.08500,-0.03500) {$\mathbf{e}_2$};
  \node[anchor=center] at (0.50000,0.95500) {$\mathbf{e}_3$};

  \node[font=\large, above right] at (0.50500,0.29500) {$\pu$};

  \node[above right] at (0.10000,0.05774) {$\bq_1$};
  \node[above left] at (0.90000,0.05774) {$\bq_2$};
  \node[below] at (0.50000,0.75056) {$\bq_3$};
\end{tikzpicture}

==> figures/tikz_elq_sym_K9.tex <==
\begin{tikzpicture}[scale=5.5,every node/.append style={font=\Large}]
  %
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.86603) -- (0.38889,0.67358) -- (0.50000,0.60943) -- (0.61111,0.67358) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.50000,0.60943) -- (0.50000,0.54528) -- (0.55556,0.51320) -- (0.66667,0.57735) -- (0.61111,0.67358) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.55556,0.51320) -- (0.55556,0.44905) -- (0.61111,0.41698) -- (0.72222,0.48113) -- (0.66667,0.57735) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.77778,0.38490) -- (0.72222,0.48113) -- (0.61111,0.41698) -- (0.61111,0.35283) -- (0.66667,0.32075) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.66667,0.32075) -- (0.66667,0.25660) -- (0.72222,0.22453) -- (0.83333,0.28868) -- (0.77778,0.38490) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.72222,0.22453) -- (0.72222,0.16038) -- (0.77778,0.12830) -- (0.88889,0.19245) -- (0.83333,0.28868) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (1.00000,0.00000) -- (0.88889,0.19245) -- (0.77778,0.12830) -- (0.77778,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.50000,0.60943) -- (0.38889,0.67358) -- (0.33333,0.57735) -- (0.44444,0.51320) -- (0.50000,0.54528) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.44444,0.51320) -- (0.44444,0.44905) -- (0.50000,0.41698) -- (0.55556,0.44905) -- (0.55556,0.51320) -- (0.50000,0.54528) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.50000,0.41698) -- (0.50000,0.35283) -- (0.55556,0.32075) -- (0.61111,0.35283) -- (0.61111,0.41698) -- (0.55556,0.44905) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.55556,0.32075) -- (0.55556,0.25660) -- (0.61111,0.22453) -- (0.66667,0.25660) -- (0.66667,0.32075) -- (0.61111,0.35283) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.72222,0.16038) -- (0.72222,0.22453) -- (0.66667,0.25660) -- (0.61111,0.22453) -- (0.61111,0.16038) -- (0.66667,0.12830) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.66667,0.12830) -- (0.66667,0.00000) -- (0.77778,0.00000) -- (0.77778,0.12830) -- (0.72222,0.16038) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.44444,0.44905) -- (0.44444,0.51320) -- (0.33333,0.57735) -- (0.27778,0.48113) -- (0.38889,0.41698) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.50000,0.35283) -- (0.50000,0.41698) -- (0.44444,0.44905) -- (0.38889,0.41698) -- (0.38889,0.35283) -- (0.44444,0.32075) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.44444,0.32075) -- (0.44444,0.25660) -- (0.50000,0.22453) -- (0.55556,0.25660) -- (0.55556,0.32075) -- (0.50000,0.35283) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.50000,0.22453) -- (0.50000,0.16038) -- (0.55556,0.12830) -- (0.61111,0.16038) -- (0.61111,0.22453) -- (0.55556,0.25660) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.66667,0.00000) -- (0.66667,0.12830) -- (0.61111,0.16038) -- (0.55556,0.12830) -- (0.55556,0.00000) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.38889,0.41698) -- (0.27778,0.48113) -- (0.22222,0.38490) -- (0.33333,0.32075) -- (0.38889,0.35283) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.44444,0.25660) -- (0.44444,0.32075) -- (0.38889,0.35283) -- (0.33333,0.32075) -- (0.33333,0.25660) -- (0.38889,0.22453) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.16038) -- (0.50000,0.22453) -- (0.44444,0.25660) -- (0.38889,0.22453) -- (0.38889,0.16038) -- (0.44444,0.12830) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.44444,0.12830) -- (0.44444,0.00000) -- (0.55556,0.00000) -- (0.55556,0.12830) -- (0.50000,0.16038) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.33333,0.25660) -- (0.33333,0.32075) -- (0.22222,0.38490) -- (0.16667,0.28868) -- (0.27778,0.22453) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.27778,0.22453) -- (0.27778,0.16038) -- (0.33333,0.12830) -- (0.38889,0.16038) -- (0.38889,0.22453) -- (0.33333,0.25660) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.33333,0.12830) -- (0.33333,0.00000) -- (0.44444,-0.00000) -- (0.44444,0.12830) -- (0.38889,0.16038) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.27778,0.22453) -- (0.16667,0.28868) -- (0.11111,0.19245) -- (0.22222,0.12830) -- (0.27778,0.16038) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.33333,0.00000) -- (0.33333,0.12830) -- (0.27778,0.16038) -- (0.22222,0.12830) -- (0.22222,-0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.22222,-0.00000) -- (0.22222,0.12830) -- (0.11111,0.19245) -- (0.00000,0.00000) -- cycle;

  \draw[black, line width=0.4pt] (0.00000,0.00000) -- (1.00000,0.00000) -- (0.50000,0.86603) -- cycle;

  \draw[black, line width=0.6pt] (0.55556,0.76980) circle (0.014);
  \draw[black, line width=0.6pt] (0.61111,0.67358) circle (0.014);
  \draw[black, line width=0.6pt] (0.66667,0.57735) circle (0.014);
  \draw[black, line width=0.6pt] (0.72222,0.48113) circle (0.014);
  \draw[black, line width=0.6pt] (0.77778,0.38490) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.88889,0.19245) circle (0.014);
  \draw[black, line width=0.6pt] (0.94444,0.09623) circle (0.014);
  \draw[black, line width=0.6pt] (0.44444,0.76980) circle (0.014);
  \draw[black, line width=0.6pt] (0.88889,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.38889,0.67358) circle (0.014);
  \draw[black, line width=0.6pt] (0.77778,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.33333,0.57735) circle (0.014);
  \draw[black, line width=0.6pt] (0.66667,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.27778,0.48113) circle (0.014);
  \draw[black, line width=0.6pt] (0.55556,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.22222,0.38490) circle (0.014);
  \draw[black, line width=0.6pt] (0.44444,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.33333,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.11111,0.19245) circle (0.014);
  \draw[black, line width=0.6pt] (0.22222,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.05556,0.09623) circle (0.014);
  \draw[black, line width=0.6pt] (0.11111,0.00000) circle (0.014);

  \fill[black] (0.50000,0.67358) circle (0.012);
  \fill[black] (0.55556,0.57735) circle (0.012);
  \fill[black] (0.61111,0.48113) circle (0.012);
  \fill[black] (0.66667,0.38490) circle (0.012);
  \fill[black] (0.72222,0.28868) circle (0.012);
  \fill[black] (0.77778,0.19245) circle (0.012);
  \fill[black] (0.83333,0.09623) circle (0.012);
  \fill[black] (0.44444,0.57735) circle (0.012);
  \fill[black] (0.50000,0.48113) circle (0.012);
  \fill[black] (0.55556,0.38490) circle (0.012);
  \fill[black] (0.61111,0.28868) circle (0.012);
  \fill[black] (0.66667,0.19245) circle (0.012);
  \fill[black] (0.72222,0.09623) circle (0.012);
  \fill[black] (0.38889,0.48113) circle (0.012);
  \fill[black] (0.44444,0.38490) circle (0.012);
  \fill[black] (0.50000,0.28868) circle (0.012);
  \fill[black] (0.55556,0.19245) circle (0.012);
  \fill[black] (0.61111,0.09623) circle (0.012);
  \fill[black] (0.33333,0.38490) circle (0.012);
  \fill[black] (0.38889,0.28868) circle (0.012);
  \fill[black] (0.44444,0.19245) circle (0.012);
  \fill[black] (0.50000,0.09623) circle (0.012);
  \fill[black] (0.27778,0.28868) circle (0.012);
  \fill[black] (0.33333,0.19245) circle (0.012);
  \fill[black] (0.38889,0.09623) circle (0.012);
  \fill[black] (0.22222,0.19245) circle (0.012);
  \fill[black] (0.27778,0.09623) circle (0.012);
  \fill[black] (0.16667,0.09623) circle (0.012);

  %
  \node[anchor=center] at (-0.08500,-0.03500) {$\mathbf{e}_1$};
  \node[anchor=center] at (1.08500,-0.03500) {$\mathbf{e}_2$};
  \node[anchor=center] at (0.50000,0.95500) {$\mathbf{e}_3$};

  \node[font=\large, above right] at (0.50500,0.29500) {$\pu$};

  \node[above right] at (0.16667,0.09623) {$\bq_1$};
  \node[above left] at (0.83333,0.09623) {$\bq_2$};
  \node[below] at (0.50000,0.67358) {$\bq_3$};
\end{tikzpicture}

==> figures/tikz_klq_hex_K9.tex <==
\begin{tikzpicture}[scale=5.5,every node/.append style={font=\Large}]
  %
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.86603) -- (0.43401,0.75172) -- (0.50000,0.66407) -- (0.56599,0.75172) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.64102,0.62177) -- (0.56599,0.75172) -- (0.50000,0.66407) -- (0.50000,0.63430) -- (0.56670,0.54968) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.56670,0.54968) -- (0.57649,0.50329) -- (0.63113,0.43835) -- (0.71378,0.49575) -- (0.64102,0.62177) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.78622,0.37028) -- (0.71378,0.49575) -- (0.63113,0.43835) -- (0.65040,0.37551) -- (0.69519,0.32740) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.85898,0.24425) -- (0.78622,0.37028) -- (0.69519,0.32740) -- (0.72410,0.24761) -- (0.75939,0.21594) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.93401,0.11431) -- (0.85898,0.24425) -- (0.75939,0.21594) -- (0.79932,0.11586) -- (0.82510,0.10098) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (1.00000,0.00000) -- (0.93401,0.11431) -- (0.82510,0.10098) -- (0.86801,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.50000,0.66407) -- (0.43401,0.75172) -- (0.35898,0.62177) -- (0.43330,0.54968) -- (0.50000,0.63430) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.57649,0.50329) -- (0.56670,0.54968) -- (0.50000,0.63430) -- (0.43330,0.54968) -- (0.42351,0.50329) -- (0.50000,0.43651) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.65040,0.37551) -- (0.63113,0.43835) -- (0.57649,0.50329) -- (0.50000,0.43651) -- (0.50000,0.37371) -- (0.56419,0.32573) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.72410,0.24761) -- (0.69519,0.32740) -- (0.65040,0.37551) -- (0.56419,0.32573) -- (0.57364,0.24616) -- (0.62803,0.21476) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.79932,0.11586) -- (0.75939,0.21594) -- (0.72410,0.24761) -- (0.62803,0.21476) -- (0.64762,0.11513) -- (0.69269,0.10040) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.86801,0.00000) -- (0.82510,0.10098) -- (0.79932,0.11586) -- (0.69269,0.10040) -- (0.71796,-0.00000) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.43330,0.54968) -- (0.35898,0.62177) -- (0.28622,0.49575) -- (0.36887,0.43835) -- (0.42351,0.50329) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.50000,0.37371) -- (0.50000,0.43651) -- (0.42351,0.50329) -- (0.36887,0.43835) -- (0.34960,0.37551) -- (0.43581,0.32573) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.57364,0.24616) -- (0.56419,0.32573) -- (0.50000,0.37371) -- (0.43581,0.32573) -- (0.42636,0.24616) -- (0.50000,0.21456) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.64762,0.11513) -- (0.62803,0.21476) -- (0.57364,0.24616) -- (0.50000,0.21456) -- (0.50000,0.11501) -- (0.56405,0.10027) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.71796,-0.00000) -- (0.69269,0.10040) -- (0.64762,0.11513) -- (0.56405,0.10027) -- (0.57244,-0.00000) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.36887,0.43835) -- (0.28622,0.49575) -- (0.21378,0.37028) -- (0.30481,0.32740) -- (0.34960,0.37551) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.42636,0.24616) -- (0.43581,0.32573) -- (0.34960,0.37551) -- (0.30481,0.32740) -- (0.27590,0.24761) -- (0.37197,0.21476) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.11501) -- (0.50000,0.21456) -- (0.42636,0.24616) -- (0.37197,0.21476) -- (0.35238,0.11513) -- (0.43595,0.10027) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.57244,0.00000) -- (0.56405,0.10027) -- (0.50000,0.11501) -- (0.43595,0.10027) -- (0.42756,0.00000) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.30481,0.32740) -- (0.21378,0.37028) -- (0.14102,0.24425) -- (0.24061,0.21594) -- (0.27590,0.24761) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.35238,0.11513) -- (0.37197,0.21476) -- (0.27590,0.24761) -- (0.24061,0.21594) -- (0.20068,0.11586) -- (0.30731,0.10040) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.42756,0.00000) -- (0.43595,0.10027) -- (0.35238,0.11513) -- (0.30731,0.10040) -- (0.28204,-0.00000) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.24061,0.21594) -- (0.14102,0.24425) -- (0.06599,0.11431) -- (0.17490,0.10098) -- (0.20068,0.11586) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.28204,0.00000) -- (0.30731,0.10040) -- (0.20068,0.11586) -- (0.17490,0.10098) -- (0.13199,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.17490,0.10098) -- (0.06599,0.11431) -- (0.00000,0.00000) -- (0.13199,0.00000) -- cycle;
  \draw[black, line width=0.4pt] (0.00000,0.00000) -- (1.00000,0.00000) -- (0.50000,0.86603) -- cycle;
  \draw[black, line width=0.6pt] (0.56667,0.86603) circle (0.014);
  \draw[black, line width=0.6pt] (0.63333,0.75056) circle (0.014);
  \draw[black, line width=0.6pt] (0.70000,0.63509) circle (0.014);
  \draw[black, line width=0.6pt] (0.76667,0.51962) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,0.40415) circle (0.014);
  \draw[black, line width=0.6pt] (0.90000,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.96667,0.17321) circle (0.014);
  \draw[black, line width=0.6pt] (1.03333,0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.43333,0.86603) circle (0.014);
  \draw[black, line width=0.6pt] (0.96667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.36667,0.75056) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.30000,0.63509) circle (0.014);
  \draw[black, line width=0.6pt] (0.70000,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.23333,0.51962) circle (0.014);
  \draw[black, line width=0.6pt] (0.56667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,0.40415) circle (0.014);
  \draw[black, line width=0.6pt] (0.43333,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.10000,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.30000,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.03333,0.17321) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,-0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (-0.03333,0.05774) circle (0.014);
  \draw[black, line width=0.6pt] (0.03333,-0.05774) circle (0.014);
  \fill[black] (0.50000,0.75056) circle (0.012);
  \fill[black] (0.56667,0.63509) circle (0.012);
  \fill[black] (0.63333,0.51962) circle (0.012);
  \fill[black] (0.70000,0.40415) circle (0.012);
  \fill[black] (0.76667,0.28868) circle (0.012);
  \fill[black] (0.83333,0.17321) circle (0.012);
  \fill[black] (0.90000,0.05774) circle (0.012);
  \fill[black] (0.43333,0.63509) circle (0.012);
  \fill[black] (0.50000,0.51962) circle (0.012);
  \fill[black] (0.56667,0.40415) circle (0.012);
  \fill[black] (0.63333,0.28868) circle (0.012);
  \fill[black] (0.70000,0.17321) circle (0.012);
  \fill[black] (0.76667,0.05774) circle (0.012);
  \fill[black] (0.36667,0.51962) circle (0.012);
  \fill[black] (0.43333,0.40415) circle (0.012);
  \fill[black] (0.50000,0.28868) circle (0.012);
  \fill[black] (0.56667,0.17321) circle (0.012);
  \fill[black] (0.63333,0.05774) circle (0.012);
  \fill[black] (0.30000,0.40415) circle (0.012);
  \fill[black] (0.36667,0.28868) circle (0.012);
  \fill[black] (0.43333,0.17321) circle (0.012);
  \fill[black] (0.50000,0.05774) circle (0.012);
  \fill[black] (0.23333,0.28868) circle (0.012);
  \fill[black] (0.30000,0.17321) circle (0.012);
  \fill[black] (0.36667,0.05774) circle (0.012);
  \fill[black] (0.16667,0.17321) circle (0.012);
  \fill[black] (0.23333,0.05774) circle (0.012);
  \fill[black] (0.10000,0.05774) circle (0.012);
  \node[anchor=center] at (-0.06000,-0.03000) {$\mathbf{e}_1$};
  \node[anchor=center] at (1.06000,-0.03000) {$\mathbf{e}_2$};
  \node[anchor=center] at (0.50000,0.92603) {$\mathbf{e}_3$};
\end{tikzpicture}


==> figures/tikz_klq_sym_K9.tex <==
\begin{tikzpicture}[scale=5.5,every node/.append style={font=\Large}]
  %
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.59097,0.70847) -- (0.50000,0.86603) -- (0.40903,0.70847) -- (0.50000,0.59941) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.65509,0.59740) -- (0.59097,0.70847) -- (0.50000,0.59941) -- (0.50000,0.56749) -- (0.55448,0.50565) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.55448,0.50565) -- (0.56100,0.46255) -- (0.60816,0.41287) -- (0.71841,0.48772) -- (0.65509,0.59740) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.60816,0.41287) -- (0.62111,0.35860) -- (0.66163,0.32024) -- (0.78159,0.37831) -- (0.71841,0.48772) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.84491,0.26863) -- (0.78159,0.37831) -- (0.66163,0.32024) -- (0.68108,0.25456) -- (0.71515,0.22737) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.90903,0.15756) -- (0.84491,0.26863) -- (0.71515,0.22737) -- (0.74146,0.14927) -- (0.76911,0.13331) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (1.00000,0.00000) -- (0.90903,0.15756) -- (0.76911,0.13331) -- (0.81807,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.50000,0.59941) -- (0.40903,0.70847) -- (0.34491,0.59740) -- (0.44552,0.50565) -- (0.50000,0.56749) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.56100,0.46255) -- (0.55448,0.50565) -- (0.50000,0.56749) -- (0.44552,0.50565) -- (0.43900,0.46255) -- (0.50000,0.41226) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.62111,0.35860) -- (0.60816,0.41287) -- (0.56100,0.46255) -- (0.50000,0.41226) -- (0.50000,0.35801) -- (0.55361,0.31962) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.68108,0.25456) -- (0.66163,0.32024) -- (0.62111,0.35860) -- (0.55361,0.31962) -- (0.56004,0.25401) -- (0.60703,0.22688) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.74146,0.14927) -- (0.71515,0.22737) -- (0.68108,0.25456) -- (0.60703,0.22688) -- (0.62008,0.14891) -- (0.66066,0.13300) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.81807,0.00000) -- (0.76911,0.13331) -- (0.74146,0.14927) -- (0.66066,0.13300) -- (0.68982,0.00000) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.43900,0.46255) -- (0.44552,0.50565) -- (0.34491,0.59740) -- (0.28159,0.48772) -- (0.39184,0.41287) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.50000,0.35801) -- (0.50000,0.41226) -- (0.43900,0.46255) -- (0.39184,0.41287) -- (0.37889,0.35860) -- (0.44639,0.31962) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.56004,0.25401) -- (0.55361,0.31962) -- (0.50000,0.35801) -- (0.44639,0.31962) -- (0.43996,0.25401) -- (0.50000,0.22678) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.62008,0.14891) -- (0.60703,0.22688) -- (0.56004,0.25401) -- (0.50000,0.22678) -- (0.50000,0.14883) -- (0.55348,0.13291) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.68982,-0.00000) -- (0.66066,0.13300) -- (0.62008,0.14891) -- (0.55348,0.13291) -- (0.56317,-0.00000) -- cycle;
  \fill[color={rgb,255:red,210;green,230;blue,230}, draw=black!50, line width=0.15pt] (0.39184,0.41287) -- (0.28159,0.48772) -- (0.21841,0.37831) -- (0.33837,0.32024) -- (0.37889,0.35860) -- cycle;
  \fill[color={rgb,255:red,235;green,215;blue,225}, draw=black!50, line width=0.15pt] (0.43996,0.25401) -- (0.44639,0.31962) -- (0.37889,0.35860) -- (0.33837,0.32024) -- (0.31892,0.25456) -- (0.39297,0.22688) -- cycle;
  \fill[color={rgb,255:red,255;green,224;blue,224}, draw=black!50, line width=0.15pt] (0.50000,0.14883) -- (0.50000,0.22678) -- (0.43996,0.25401) -- (0.39297,0.22688) -- (0.37992,0.14891) -- (0.44652,0.13291) -- cycle;
  \fill[color={rgb,255:red,255;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.56317,0.00000) -- (0.55348,0.13291) -- (0.50000,0.14883) -- (0.44652,0.13291) -- (0.43683,0.00000) -- cycle;
  \fill[color={rgb,255:red,220;green,240;blue,200}, draw=black!50, line width=0.15pt] (0.33837,0.32024) -- (0.21841,0.37831) -- (0.15509,0.26863) -- (0.28485,0.22737) -- (0.31892,0.25456) -- cycle;
  \fill[color={rgb,255:red,200;green,240;blue,220}, draw=black!50, line width=0.15pt] (0.37992,0.14891) -- (0.39297,0.22688) -- (0.31892,0.25456) -- (0.28485,0.22737) -- (0.25854,0.14927) -- (0.33934,0.13300) -- cycle;
  \fill[color={rgb,255:red,200;green,230;blue,245}, draw=black!50, line width=0.15pt] (0.43683,0.00000) -- (0.44652,0.13291) -- (0.37992,0.14891) -- (0.33934,0.13300) -- (0.31018,-0.00000) -- cycle;
  \fill[color={rgb,255:red,220;green,220;blue,245}, draw=black!50, line width=0.15pt] (0.28485,0.22737) -- (0.15509,0.26863) -- (0.09097,0.15756) -- (0.23089,0.13331) -- (0.25854,0.14927) -- cycle;
  \fill[color={rgb,255:red,245;green,220;blue,240}, draw=black!50, line width=0.15pt] (0.31018,0.00000) -- (0.33934,0.13300) -- (0.25854,0.14927) -- (0.23089,0.13331) -- (0.18193,0.00000) -- cycle;
  \fill[color={rgb,255:red,240;green,230;blue,210}, draw=black!50, line width=0.15pt] (0.23089,0.13331) -- (0.09097,0.15756) -- (0.00000,0.00000) -- (0.18193,0.00000) -- cycle;
  \draw[black, line width=0.4pt] (0.00000,0.00000) -- (1.00000,0.00000) -- (0.50000,0.86603) -- cycle;
  \draw[black, line width=0.6pt] (0.55556,0.76980) circle (0.014);
  \draw[black, line width=0.6pt] (0.61111,0.67358) circle (0.014);
  \draw[black, line width=0.6pt] (0.66667,0.57735) circle (0.014);
  \draw[black, line width=0.6pt] (0.72222,0.48113) circle (0.014);
  \draw[black, line width=0.6pt] (0.77778,0.38490) circle (0.014);
  \draw[black, line width=0.6pt] (0.83333,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.88889,0.19245) circle (0.014);
  \draw[black, line width=0.6pt] (0.94444,0.09623) circle (0.014);
  \draw[black, line width=0.6pt] (0.44444,0.76980) circle (0.014);
  \draw[black, line width=0.6pt] (0.88889,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.38889,0.67358) circle (0.014);
  \draw[black, line width=0.6pt] (0.77778,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.33333,0.57735) circle (0.014);
  \draw[black, line width=0.6pt] (0.66667,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.27778,0.48113) circle (0.014);
  \draw[black, line width=0.6pt] (0.55556,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.22222,0.38490) circle (0.014);
  \draw[black, line width=0.6pt] (0.44444,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.16667,0.28868) circle (0.014);
  \draw[black, line width=0.6pt] (0.33333,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.11111,0.19245) circle (0.014);
  \draw[black, line width=0.6pt] (0.22222,0.00000) circle (0.014);
  \draw[black, line width=0.6pt] (0.05556,0.09623) circle (0.014);
  \draw[black, line width=0.6pt] (0.11111,0.00000) circle (0.014);
  \fill[black] (0.50000,0.67358) circle (0.012);
  \fill[black] (0.55556,0.57735) circle (0.012);
  \fill[black] (0.61111,0.48113) circle (0.012);
  \fill[black] (0.66667,0.38490) circle (0.012);
  \fill[black] (0.72222,0.28868) circle (0.012);
  \fill[black] (0.77778,0.19245) circle (0.012);
  \fill[black] (0.83333,0.09623) circle (0.012);
  \fill[black] (0.44444,0.57735) circle (0.012);
  \fill[black] (0.50000,0.48113) circle (0.012);
  \fill[black] (0.55556,0.38490) circle (0.012);
  \fill[black] (0.61111,0.28868) circle (0.012);
  \fill[black] (0.66667,0.19245) circle (0.012);
  \fill[black] (0.72222,0.09623) circle (0.012);
  \fill[black] (0.38889,0.48113) circle (0.012);
  \fill[black] (0.44444,0.38490) circle (0.012);
  \fill[black] (0.50000,0.28868) circle (0.012);
  \fill[black] (0.55556,0.19245) circle (0.012);
  \fill[black] (0.61111,0.09623) circle (0.012);
  \fill[black] (0.33333,0.38490) circle (0.012);
  \fill[black] (0.38889,0.28868) circle (0.012);
  \fill[black] (0.44444,0.19245) circle (0.012);
  \fill[black] (0.50000,0.09623) circle (0.012);
  \fill[black] (0.27778,0.28868) circle (0.012);
  \fill[black] (0.33333,0.19245) circle (0.012);
  \fill[black] (0.38889,0.09623) circle (0.012);
  \fill[black] (0.22222,0.19245) circle (0.012);
  \fill[black] (0.27778,0.09623) circle (0.012);
  \fill[black] (0.16667,0.09623) circle (0.012);
  \node[anchor=center] at (-0.06000,-0.03000) {$\mathbf{e}_1$};
  \node[anchor=center] at (1.06000,-0.03000) {$\mathbf{e}_2$};
  \node[anchor=center] at (0.50000,0.92603) {$\mathbf{e}_3$};
\end{tikzpicture}

